de Sitter Microstates from $T\bar T+\Lambda_2$ and the Hawking-Page Transition

We obtain microstates accounting for the Gibbons-Hawking entropy in $dS_3$, along with a subleading logarithmic correction, from the solvable $T\bar T+\Lambda_2$ deformation of a seed CFT with sparse light spectrum. The microstates arise as the dressed CFT states near dimension $\Delta=c/6$, associated with the Hawking-Page transition; they dominate the real spectrum of the deformed theory. We exhibit an analogue of the Hawking-Page transition in de Sitter. Appropriate generalizations of the $T\bar T+\Lambda_2$ deformation are required to treat model-dependent local bulk physics (subleading at large central charge) and higher dimensions. These results add considerably to the already strong motivation for the continued pursuit of such generalizations along with a more complete characterization of $T\bar T$ type theories, building from existing results in these directions.

==> tikz/Lambda2_Trajectories_Diagram.tex <==
\documentclass[border=2mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}

\begin{document}

\begin{tikzpicture}

\draw [->,
line join=round,
decorate, decoration={
    snake,
    segment length=4,
    amplitude=0.5,post=lineto,
    post length=0pt
}]  (0,0) -- (0.95,0.95);

\draw [->,
line join=round,
decorate, decoration={
    snake,
    segment length=4,
    amplitude=0.5,post=lineto,
    post length=0pt
}]  (1.0,0.9625) -- (1.975,0.025);
\filldraw (0.975,0.975) circle (0.75pt);
\filldraw (2,0) circle (0.75pt);

\draw [->,black!50,
line join=round]  (0.59,0.55) -- (1.136,0.025);
\filldraw [black!50] (0.570,0.565) circle (0.75pt);
\filldraw [black!50] (1.161,0) circle (0.75pt);

\filldraw (0,0) circle (0.75pt);


\end{tikzpicture}
\end{document}

==> tikz/penrose_dsCH.tex <==
\documentclass[border=2mm]{standalone}

\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing,patterns}

\begin{document}
  \begin{tikzpicture}
      \draw [dashed] (3,0) -- (3,6);
      \draw [dashed] (9,6) -- (9,0);
      \draw [thick] (3,6) -- (9,6);
      \draw [thick] (3,0) -- (9,0);
	
      \draw[solid, domain=-1:1,smooth,fill=cyan!20,variable=\t] plot ({4+4.0*cosh(0.693147*\t)},{3+4.0*sinh(0.693147*\t)}) -- (9,6) -- (3,6);

      \draw[solid, domain=1:-1,smooth,fill=cyan!20,variable=\t] plot ({-6+14-4.0*cosh(0.693147*\t)},{3+4.0*sinh(0.693147*\t)}) -- (3,0) -- (9,0);
      
      \draw [dashed] (3,6) -- (6,3);
      \draw [dashed] (3,0) -- (6,3);
      \draw [dashed] (6,3) -- (9,6);
      \draw [dashed] (6,3) -- (9,0);


      \node [rotate=0] (scriplus) at (2.25,3) {\large $\rho=0$};
      \node [rotate=-46] (scriplus) at (4.725,4.625) {$\rho=1$};
      \node [rotate=0] (scriplus) at (3.75,2.75) {$\rho_c$};

  \end{tikzpicture}   

\end{document} 

==> tikz/penrose_thermaldS.tex <==
\documentclass[border=2mm]{standalone}

\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing,patterns}

\begin{document}
  \begin{tikzpicture}
      \draw [thick] (3,0) -- (3,6);
      \draw [dashed] (3,6) -- (6,3);
      \draw [dashed] (3,0) -- (6,3);
      \draw [dashed] (6,3) -- (9,6);
      \draw [dashed] (6,3) -- (9,0);
      \draw [thick] (9,6) -- (9,0);
      \draw [dashed] (3,6) -- (9,6);
      \draw [dashed] (3,0) -- (9,0);

      \draw[solid, domain=-1:1,smooth,fill=cyan!20,variable=\t] plot ({4+4.0*cosh(0.693147*\t)},{3+4.0*sinh(0.693147*\t)});

      \draw[solid, domain=-1:1,smooth,fill=cyan!20,variable=\t] plot ({-6+14-4.0*cosh(0.693147*\t)},{3+4.0*sinh(0.693147*\t)});

      \node [rotate=0] (scriplus) at (2.25,3) {\large $r=0$};
      \node [rotate=-45] (scriplus) at (4.625,4.625) {$r=1$};
      \node [rotate=0] (scriplus) at (4.25,3.25) {$r_c$};

  \end{tikzpicture}   

\end{document} 

==> tikz/summaryfig.tex <==
\documentclass[border=2mm]{standalone}

\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing,patterns}

\begin{document}
  \begin{tikzpicture}
	 \node at (6,4.75) {\includegraphics[width=3cm]{summaryfig_Lpenrose1}};
      
      \node [rotate=0] (scriplus) at (6,7.5) {\LARGE  Cosmic horizon patch};
      \node [rotate=0] (scriplus) at (6,6.75) {\large (Dressed $\Delta = \frac{c}{6}$ black hole)};
      
      
	 \node at (6,1.75) {\includegraphics[width=6cm]{summaryfig_Ltraj}};
      
      \node at (6, -0.25) {$\mathcal{E} = \frac{1}{\pi y} \Big(1 + \sqrt{\eta + \ldots}\Big)$};
      
      
%%%%%%%%
      
   
	 \node at (14,4.75) {\includegraphics[width=3cm]{summaryfig_Rpenrose1}};
      
      \node [rotate=0] at (14,7.5) {\LARGE Pole patch};
      \node [rotate=0] at (14,6.75) {\large (Dressed $\Delta = 0$ vacuum)};
      
	 \node at (14,1.75) {\includegraphics[width=6cm]{summaryfig_Rtraj}};
      
      \node at (14,-0.25) {$\mathcal{E} = \frac{1}{\pi y} \Big(1 - \sqrt{\eta + \ldots}\Big)$};
      
      
%%%%%%%%

		\node at (10, -0.25) {\footnotesize related by $\pm\sqrt{\color{white} x}$};
		\draw [<-,thin,black] (8.25, -0.25) -- (8.75, -0.25);
		\draw [->,thin,black] (11.25, -0.25) -- (11.75, -0.25);

  \end{tikzpicture}   

\end{document} 

==> tikz/summaryfig_Lpenrose1.tex <==
\documentclass[border=2mm]{standalone}

\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing,patterns}

\begin{document}
  \begin{tikzpicture}
      \draw [thick] (3,0) -- (3,6);
      \draw [thick] (3,6) -- (9,6);
      \draw [thick] (3,0) -- (9,0);
      \draw [thick] (9,6) -- (9,0);
      \draw [dashed] (6,3) -- (9,6);
      \draw [dashed] (6,3) -- (9,0);
      \draw [dashed] (3,6) -- (6,3);
      \draw [dashed] (3,0) -- (6,3);

      \draw[solid,thick,black!40, domain=-1:1,smooth,fill=orange!20,variable=\t] plot ({4+4.0*cosh(0.693147*\t)},{3+4.0*sinh(0.693147*\t)}) -- (6,3) -- (9,0);
      \draw[solid,thick,red!70, domain=-1:1,smooth,variable=\t] plot ({4+4.0*cosh(0.693147*\t)},{3+4.0*sinh(0.693147*\t)});
   
  \end{tikzpicture}   

\end{document} 

==> tikz/summaryfig_Rpenrose1.tex <==
\documentclass[border=2mm]{standalone}

\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing,patterns}

\begin{document}
  \begin{tikzpicture}

      
      %%%%%
      
      \draw [thick] (12,0) -- (12,6);
      \draw [thick] (12,6) -- (18,6);
      \draw [thick] (12,0) -- (18,0);
      \draw [thick] (18,6) -- (18,0);
      \draw [dashed] (15,3) -- (18,6);
      \draw [dashed] (15,3) -- (18,0);
      \draw [dashed] (12,6) -- (15,3);
      \draw [dashed] (12,0) -- (15,3);

      \draw[solid,thick,red!70, domain=-1:1,smooth,fill=orange!20,variable=\t] plot ({13+4.0*cosh(0.693147*\t)},{3+4.0*sinh(0.693147*\t)});
      
     

  \end{tikzpicture}   

\end{document} 
